Tropical bisectors and Voronoi diagrams

In this paper we initiate the study of tropical Voronoi diagrams. We start out with investigating bisectors of finitely many points with respect to arbitrary polyhedral norms. For this more general scenario we show that bisectors of three points are homeomorphic to a non-empty open subset of Euclidean space, provided that certain degenerate cases are excluded. Specializing our results to tropical bisectors then yields structural results and algorithms for tropical Voronoi diagrams.

==> three_fans.tikz <==
% polymake for gast
% Thu Mar 14 15:08:58 2019
% p11

\begin{tikzpicture}[x  = {(0.949970699338162cm,-0.0509944119960769cm)},
                    y  = {(-0.00366732069391268cm,0.984692961385677cm)},
                    z  = {(-0.31231750056295cm,-0.166671358495326cm)},
                    scale = 0.88,
                    color = {lightgray}]


  % POINTS STYLE
  \definecolor{pointcolor_p11}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_p11} = [fill=pointcolor_p11]

  % DEF POINTS
  \coordinate (v0_p11) at (-3, 0, 0);
  \coordinate (v1_p11) at (-7, 0, 0);
  \coordinate (v2_p11) at (-5, 2, 0);
  \coordinate (v3_p11) at (-5, -2, 0);
  \coordinate (v4_p11) at (-5, 0, 2);
  \coordinate (v5_p11) at (-5, 0, -2);
  \coordinate (v6_p11) at (-4, 1, 1);
  \coordinate (v7_p11) at (-4, 1, -1);
  \coordinate (v8_p11) at (-4, -1, 1);
  \coordinate (v9_p11) at (-4, -1, -1);
  \coordinate (v10_p11) at (-6, 1, 1);
  \coordinate (v11_p11) at (-6, 1, -1);
  \coordinate (v12_p11) at (-6, -1, 1);
  \coordinate (v13_p11) at (-6, -1, -1);


  % EDGES STYLE
  \definecolor{edgecolor_p11}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_p11}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_p11} = [fill=facetcolor_p11, fill opacity=0.85, draw=edgecolor_p11, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_p11] (v2_p11) -- (v11_p11) -- (v1_p11) -- (v10_p11) -- (v2_p11) -- cycle;
  \draw[facestyle_p11] (v1_p11) -- (v13_p11) -- (v3_p11) -- (v12_p11) -- (v1_p11) -- cycle;
  \draw[facestyle_p11] (v5_p11) -- (v7_p11) -- (v0_p11) -- (v9_p11) -- (v5_p11) -- cycle;
  \draw[facestyle_p11] (v2_p11) -- (v7_p11) -- (v5_p11) -- (v11_p11) -- (v2_p11) -- cycle;
  \draw[facestyle_p11] (v5_p11) -- (v9_p11) -- (v3_p11) -- (v13_p11) -- (v5_p11) -- cycle;
  \draw[facestyle_p11] (v11_p11) -- (v5_p11) -- (v13_p11) -- (v1_p11) -- (v11_p11) -- cycle;


  %POINTS
  \fill[pointcolor_p11] (v11_p11) circle (1 pt);
  \node at (v11_p11) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p11] (v5_p11) circle (1 pt);
  \node at (v5_p11) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p11] (v13_p11) circle (1 pt);
  \node at (v13_p11) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p11] (v0_p11) -- (v8_p11) -- (v3_p11) -- (v9_p11) -- (v0_p11) -- cycle;


  %POINTS
  \fill[pointcolor_p11] (v9_p11) circle (1 pt);
  \node at (v9_p11) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p11] (v0_p11) -- (v7_p11) -- (v2_p11) -- (v6_p11) -- (v0_p11) -- cycle;


  %POINTS
  \fill[pointcolor_p11] (v7_p11) circle (1 pt);
  \node at (v7_p11) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p11] (v4_p11) -- (v10_p11) -- (v1_p11) -- (v12_p11) -- (v4_p11) -- cycle;


  %POINTS
  \fill[pointcolor_p11] (v1_p11) circle (1 pt);
  \node at (v1_p11) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p11] (v8_p11) -- (v4_p11) -- (v12_p11) -- (v3_p11) -- (v8_p11) -- cycle;


  %POINTS
  \fill[pointcolor_p11] (v12_p11) circle (1 pt);
  \node at (v12_p11) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p11] (v3_p11) circle (1 pt);
  \node at (v3_p11) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p11] (v6_p11) -- (v2_p11) -- (v10_p11) -- (v4_p11) -- (v6_p11) -- cycle;


  %POINTS
  \fill[pointcolor_p11] (v2_p11) circle (1 pt);
  \node at (v2_p11) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p11] (v10_p11) circle (1 pt);
  \node at (v10_p11) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p11] (v0_p11) -- (v6_p11) -- (v4_p11) -- (v8_p11) -- (v0_p11) -- cycle;


  %POINTS
  \fill[pointcolor_p11] (v0_p11) circle (1 pt);
  \node at (v0_p11) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p11] (v6_p11) circle (1 pt);
  \node at (v6_p11) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p11] (v4_p11) circle (1 pt);
  \node at (v4_p11) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p11] (v8_p11) circle (1 pt);
  \node at (v8_p11) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor_p2}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_p2} = [fill=pointcolor_p2]

  % DEF POINTS
  \coordinate (v0_p2) at (1.9, 0, 0);
  \coordinate (v1_p2) at (-1.9, 0, 0);
  \coordinate (v2_p2) at (0, 1.9, 0);
  \coordinate (v3_p2) at (0, -1.9, 0);
  \coordinate (v4_p2) at (0, 0, 1.9);
  \coordinate (v5_p2) at (0, 0, -1.9);
  \coordinate (v6_p2) at (1, 1, 1);
  \coordinate (v7_p2) at (1, 1, -1);
  \coordinate (v8_p2) at (1, -1, 1);
  \coordinate (v9_p2) at (1, -1, -1);
  \coordinate (v10_p2) at (-1, 1, 1);
  \coordinate (v11_p2) at (-1, 1, -1);
  \coordinate (v12_p2) at (-1, -1, 1);
  \coordinate (v13_p2) at (-1, -1, -1);


  % EDGES STYLE
  \definecolor{edgecolor_p2}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_p2}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_p2} = [fill=facetcolor_p2, fill opacity=0.85, draw=edgecolor_p2, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_p2] (v3_p2) -- (v12_p2) -- (v13_p2) -- (v3_p2) -- cycle;
  \draw[facestyle_p2] (v12_p2) -- (v1_p2) -- (v13_p2) -- (v12_p2) -- cycle;
  \draw[facestyle_p2] (v0_p2) -- (v9_p2) -- (v7_p2) -- (v0_p2) -- cycle;
  \draw[facestyle_p2] (v7_p2) -- (v9_p2) -- (v5_p2) -- (v7_p2) -- cycle;
  \draw[facestyle_p2] (v2_p2) -- (v7_p2) -- (v11_p2) -- (v2_p2) -- cycle;
  \draw[facestyle_p2] (v11_p2) -- (v7_p2) -- (v5_p2) -- (v11_p2) -- cycle;
  \draw[facestyle_p2] (v3_p2) -- (v13_p2) -- (v9_p2) -- (v3_p2) -- cycle;
  \draw[facestyle_p2] (v9_p2) -- (v13_p2) -- (v5_p2) -- (v9_p2) -- cycle;
  \draw[facestyle_p2] (v1_p2) -- (v11_p2) -- (v13_p2) -- (v1_p2) -- cycle;
  \draw[facestyle_p2] (v11_p2) -- (v5_p2) -- (v13_p2) -- (v11_p2) -- cycle;


  %POINTS
  \fill[pointcolor_p2] (v5_p2) circle (1 pt);
  \node at (v5_p2) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p2] (v13_p2) circle (1 pt);
  \node at (v13_p2) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p2] (v10_p2) -- (v2_p2) -- (v11_p2) -- (v10_p2) -- cycle;
  \draw[facestyle_p2] (v10_p2) -- (v11_p2) -- (v1_p2) -- (v10_p2) -- cycle;


  %POINTS
  \fill[pointcolor_p2] (v11_p2) circle (1 pt);
  \node at (v11_p2) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p2] (v2_p2) -- (v6_p2) -- (v7_p2) -- (v2_p2) -- cycle;
  \draw[facestyle_p2] (v6_p2) -- (v0_p2) -- (v7_p2) -- (v6_p2) -- cycle;


  %POINTS
  \fill[pointcolor_p2] (v7_p2) circle (1 pt);
  \node at (v7_p2) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p2] (v12_p2) -- (v10_p2) -- (v1_p2) -- (v12_p2) -- cycle;


  %POINTS
  \fill[pointcolor_p2] (v1_p2) circle (1 pt);
  \node at (v1_p2) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p2] (v12_p2) -- (v4_p2) -- (v10_p2) -- (v12_p2) -- cycle;
  \draw[facestyle_p2] (v8_p2) -- (v12_p2) -- (v3_p2) -- (v8_p2) -- cycle;
  \draw[facestyle_p2] (v8_p2) -- (v4_p2) -- (v12_p2) -- (v8_p2) -- cycle;


  %POINTS
  \fill[pointcolor_p2] (v12_p2) circle (1 pt);
  \node at (v12_p2) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p2] (v10_p2) -- (v6_p2) -- (v2_p2) -- (v10_p2) -- cycle;


  %POINTS
  \fill[pointcolor_p2] (v2_p2) circle (1 pt);
  \node at (v2_p2) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p2] (v10_p2) -- (v4_p2) -- (v6_p2) -- (v10_p2) -- cycle;


  %POINTS
  \fill[pointcolor_p2] (v10_p2) circle (1 pt);
  \node at (v10_p2) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p2] (v6_p2) -- (v8_p2) -- (v0_p2) -- (v6_p2) -- cycle;
  \draw[facestyle_p2] (v6_p2) -- (v4_p2) -- (v8_p2) -- (v6_p2) -- cycle;


  %POINTS
  \fill[pointcolor_p2] (v6_p2) circle (1 pt);
  \node at (v6_p2) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p2] (v4_p2) circle (1 pt);
  \node at (v4_p2) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p2] (v8_p2) -- (v3_p2) -- (v9_p2) -- (v8_p2) -- cycle;


  %POINTS
  \fill[pointcolor_p2] (v3_p2) circle (1 pt);
  \node at (v3_p2) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p2] (v0_p2) -- (v8_p2) -- (v9_p2) -- (v0_p2) -- cycle;


  %POINTS
  \fill[pointcolor_p2] (v0_p2) circle (1 pt);
  \node at (v0_p2) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p2] (v8_p2) circle (1 pt);
  \node at (v8_p2) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p2] (v9_p2) circle (1 pt);
  \node at (v9_p2) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor_p33}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_p33} = [fill=pointcolor_p33]

  % DEF POINTS
  \coordinate (v0_p33) at (5, 1, 1);
  \coordinate (v1_p33) at (5, 1, -1);
  \coordinate (v2_p33) at (5, -1, 1);
  \coordinate (v3_p33) at (5, -1, -1);
  \coordinate (v4_p33) at (6, 0, 1);
  \coordinate (v5_p33) at (6, 0, -1);
  \coordinate (v6_p33) at (4, 0, 1);
  \coordinate (v7_p33) at (4, 0, -1);
  \coordinate (v8_p33) at (6, 1, 0);
  \coordinate (v9_p33) at (6, -1, 0);
  \coordinate (v10_p33) at (4, 1, 0);
  \coordinate (v11_p33) at (4, -1, 0);
  \coordinate (v12_p33) at (5.99, 0.99, 0.99);
  \coordinate (v13_p33) at (5.99, 0.99, -0.99);
  \coordinate (v14_p33) at (5.99, -0.99, 0.99);
  \coordinate (v15_p33) at (5.99, -0.99, -0.99);
  \coordinate (v16_p33) at (4.01, 0.99, 0.99);
  \coordinate (v17_p33) at (4.01, 0.99, -0.99);
  \coordinate (v18_p33) at (4.01, -0.99, 0.99);
  \coordinate (v19_p33) at (4.01, -0.99, -0.99);
  \coordinate (v20_p33) at (6.45, 0.5, 0.5);
  \coordinate (v21_p33) at (6.45, 0.5, -0.5);
  \coordinate (v22_p33) at (6.45, -0.5, 0.5);
  \coordinate (v23_p33) at (6.45, -0.5, -0.5);
  \coordinate (v24_p33) at (5.5, 1.45, 0.5);
  \coordinate (v25_p33) at (5.5, 1.45, -0.5);
  \coordinate (v26_p33) at (4.5, 1.45, 0.5);
  \coordinate (v27_p33) at (4.5, 1.45, -0.5);
  \coordinate (v28_p33) at (5.5, 0.5, 1.45);
  \coordinate (v29_p33) at (5.5, -0.5, 1.45);
  \coordinate (v30_p33) at (4.5, 0.5, 1.45);
  \coordinate (v31_p33) at (4.5, -0.5, 1.45);
  \coordinate (v32_p33) at (3.55, 0.5, 0.5);
  \coordinate (v33_p33) at (3.55, 0.5, -0.5);
  \coordinate (v34_p33) at (3.55, -0.5, 0.5);
  \coordinate (v35_p33) at (3.55, -0.5, -0.5);
  \coordinate (v36_p33) at (5.5, -1.45, 0.5);
  \coordinate (v37_p33) at (5.5, -1.45, -0.5);
  \coordinate (v38_p33) at (4.5, -1.45, 0.5);
  \coordinate (v39_p33) at (4.5, -1.45, -0.5);
  \coordinate (v40_p33) at (5.5, 0.5, -1.45);
  \coordinate (v41_p33) at (5.5, -0.5, -1.45);
  \coordinate (v42_p33) at (4.5, 0.5, -1.45);
  \coordinate (v43_p33) at (4.5, -0.5, -1.45);
  \coordinate (v44_p33) at (6.9, 0, 0);
  \coordinate (v45_p33) at (3.1, 0, 0);
  \coordinate (v46_p33) at (5, 1.9, 0);
  \coordinate (v47_p33) at (5, -1.9, 0);
  \coordinate (v48_p33) at (5, 0, 1.9);
  \coordinate (v49_p33) at (5, 0, -1.9);


  % EDGES STYLE
  \definecolor{edgecolor_p33}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_p33}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_p33} = [fill=facetcolor_p33, fill opacity=0.85, draw=edgecolor_p33, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_p33] (v47_p33) -- (v38_p33) -- (v11_p33) -- (v39_p33) -- (v47_p33) -- cycle;
  \draw[facestyle_p33] (v34_p33) -- (v45_p33) -- (v35_p33) -- (v11_p33) -- (v34_p33) -- cycle;
  \draw[facestyle_p33] (v44_p33) -- (v23_p33) -- (v5_p33) -- (v21_p33) -- (v44_p33) -- cycle;
  \draw[facestyle_p33] (v38_p33) -- (v18_p33) -- (v11_p33) -- (v38_p33) -- cycle;
  \draw[facestyle_p33] (v5_p33) -- (v41_p33) -- (v49_p33) -- (v40_p33) -- (v5_p33) -- cycle;
  \draw[facestyle_p33] (v18_p33) -- (v34_p33) -- (v11_p33) -- (v18_p33) -- cycle;
  \draw[facestyle_p33] (v46_p33) -- (v25_p33) -- (v1_p33) -- (v27_p33) -- (v46_p33) -- cycle;
  \draw[facestyle_p33] (v39_p33) -- (v11_p33) -- (v19_p33) -- (v39_p33) -- cycle;
  \draw[facestyle_p33] (v19_p33) -- (v11_p33) -- (v35_p33) -- (v19_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v11_p33) circle (1 pt);
  \node at (v11_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v40_p33) -- (v49_p33) -- (v42_p33) -- (v1_p33) -- (v40_p33) -- cycle;
  \draw[facestyle_p33] (v21_p33) -- (v5_p33) -- (v13_p33) -- (v21_p33) -- cycle;
  \draw[facestyle_p33] (v23_p33) -- (v15_p33) -- (v5_p33) -- (v23_p33) -- cycle;
  \draw[facestyle_p33] (v13_p33) -- (v5_p33) -- (v40_p33) -- (v13_p33) -- cycle;
  \draw[facestyle_p33] (v5_p33) -- (v15_p33) -- (v41_p33) -- (v5_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v5_p33) circle (1 pt);
  \node at (v5_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v25_p33) -- (v13_p33) -- (v1_p33) -- (v25_p33) -- cycle;
  \draw[facestyle_p33] (v37_p33) -- (v47_p33) -- (v39_p33) -- (v3_p33) -- (v37_p33) -- cycle;
  \draw[facestyle_p33] (v27_p33) -- (v1_p33) -- (v17_p33) -- (v27_p33) -- cycle;
  \draw[facestyle_p33] (v41_p33) -- (v3_p33) -- (v43_p33) -- (v49_p33) -- (v41_p33) -- cycle;
  \draw[facestyle_p33] (v13_p33) -- (v40_p33) -- (v1_p33) -- (v13_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v40_p33) circle (1 pt);
  \node at (v40_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v17_p33) -- (v1_p33) -- (v42_p33) -- (v17_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v1_p33) circle (1 pt);
  \node at (v1_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v33_p33) -- (v7_p33) -- (v35_p33) -- (v45_p33) -- (v33_p33) -- cycle;
  \draw[facestyle_p33] (v49_p33) -- (v43_p33) -- (v7_p33) -- (v42_p33) -- (v49_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v49_p33) circle (1 pt);
  \node at (v49_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v46_p33) -- (v27_p33) -- (v10_p33) -- (v26_p33) -- (v46_p33) -- cycle;
  \draw[facestyle_p33] (v26_p33) -- (v10_p33) -- (v16_p33) -- (v26_p33) -- cycle;
  \draw[facestyle_p33] (v15_p33) -- (v37_p33) -- (v3_p33) -- (v15_p33) -- cycle;
  \draw[facestyle_p33] (v3_p33) -- (v39_p33) -- (v19_p33) -- (v3_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v39_p33) circle (1 pt);
  \node at (v39_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v15_p33) -- (v3_p33) -- (v41_p33) -- (v15_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v41_p33) circle (1 pt);
  \node at (v41_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v3_p33) -- (v19_p33) -- (v43_p33) -- (v3_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v3_p33) circle (1 pt);
  \node at (v3_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v17_p33) -- (v7_p33) -- (v33_p33) -- (v17_p33) -- cycle;
  \draw[facestyle_p33] (v19_p33) -- (v35_p33) -- (v7_p33) -- (v19_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v35_p33) circle (1 pt);
  \node at (v35_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v10_p33) -- (v33_p33) -- (v45_p33) -- (v32_p33) -- (v10_p33) -- cycle;
  \draw[facestyle_p33] (v17_p33) -- (v42_p33) -- (v7_p33) -- (v17_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v42_p33) circle (1 pt);
  \node at (v42_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v43_p33) -- (v19_p33) -- (v7_p33) -- (v43_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v43_p33) circle (1 pt);
  \node at (v43_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p33] (v19_p33) circle (1 pt);
  \node at (v19_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p33] (v7_p33) circle (1 pt);
  \node at (v7_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v27_p33) -- (v17_p33) -- (v10_p33) -- (v27_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v27_p33) circle (1 pt);
  \node at (v27_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v16_p33) -- (v10_p33) -- (v32_p33) -- (v16_p33) -- cycle;
  \draw[facestyle_p33] (v10_p33) -- (v17_p33) -- (v33_p33) -- (v10_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v10_p33) circle (1 pt);
  \node at (v10_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p33] (v17_p33) circle (1 pt);
  \node at (v17_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p33] (v33_p33) circle (1 pt);
  \node at (v33_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v24_p33) -- (v8_p33) -- (v25_p33) -- (v46_p33) -- (v24_p33) -- cycle;
  \draw[facestyle_p33] (v8_p33) -- (v20_p33) -- (v44_p33) -- (v21_p33) -- (v8_p33) -- cycle;
  \draw[facestyle_p33] (v6_p33) -- (v32_p33) -- (v45_p33) -- (v34_p33) -- (v6_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v45_p33) circle (1 pt);
  \node at (v45_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v8_p33) -- (v13_p33) -- (v25_p33) -- (v8_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v25_p33) circle (1 pt);
  \node at (v25_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v48_p33) -- (v30_p33) -- (v6_p33) -- (v31_p33) -- (v48_p33) -- cycle;
  \draw[facestyle_p33] (v8_p33) -- (v21_p33) -- (v13_p33) -- (v8_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v21_p33) circle (1 pt);
  \node at (v21_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p33] (v13_p33) circle (1 pt);
  \node at (v13_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v36_p33) -- (v2_p33) -- (v38_p33) -- (v47_p33) -- (v36_p33) -- cycle;
  \draw[facestyle_p33] (v12_p33) -- (v8_p33) -- (v24_p33) -- (v12_p33) -- cycle;
  \draw[facestyle_p33] (v12_p33) -- (v20_p33) -- (v8_p33) -- (v12_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v8_p33) circle (1 pt);
  \node at (v8_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v29_p33) -- (v48_p33) -- (v31_p33) -- (v2_p33) -- (v29_p33) -- cycle;
  \draw[facestyle_p33] (v18_p33) -- (v6_p33) -- (v34_p33) -- (v18_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v34_p33) circle (1 pt);
  \node at (v34_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v6_p33) -- (v16_p33) -- (v32_p33) -- (v6_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v32_p33) circle (1 pt);
  \node at (v32_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v31_p33) -- (v6_p33) -- (v18_p33) -- (v31_p33) -- cycle;
  \draw[facestyle_p33] (v30_p33) -- (v16_p33) -- (v6_p33) -- (v30_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v6_p33) circle (1 pt);
  \node at (v6_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v2_p33) -- (v18_p33) -- (v38_p33) -- (v2_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v38_p33) circle (1 pt);
  \node at (v38_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v24_p33) -- (v46_p33) -- (v26_p33) -- (v0_p33) -- (v24_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v46_p33) circle (1 pt);
  \node at (v46_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v14_p33) -- (v2_p33) -- (v36_p33) -- (v14_p33) -- cycle;
  \draw[facestyle_p33] (v28_p33) -- (v0_p33) -- (v30_p33) -- (v48_p33) -- (v28_p33) -- cycle;
  \draw[facestyle_p33] (v2_p33) -- (v31_p33) -- (v18_p33) -- (v2_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v31_p33) circle (1 pt);
  \node at (v31_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p33] (v18_p33) circle (1 pt);
  \node at (v18_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v14_p33) -- (v29_p33) -- (v2_p33) -- (v14_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v2_p33) circle (1 pt);
  \node at (v2_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v44_p33) -- (v20_p33) -- (v4_p33) -- (v22_p33) -- (v44_p33) -- cycle;
  \draw[facestyle_p33] (v4_p33) -- (v28_p33) -- (v48_p33) -- (v29_p33) -- (v4_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v48_p33) circle (1 pt);
  \node at (v48_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v9_p33) -- (v36_p33) -- (v47_p33) -- (v37_p33) -- (v9_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v47_p33) circle (1 pt);
  \node at (v47_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v15_p33) -- (v9_p33) -- (v37_p33) -- (v15_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v37_p33) circle (1 pt);
  \node at (v37_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v0_p33) -- (v26_p33) -- (v16_p33) -- (v0_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v26_p33) circle (1 pt);
  \node at (v26_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v12_p33) -- (v24_p33) -- (v0_p33) -- (v12_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v24_p33) circle (1 pt);
  \node at (v24_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v30_p33) -- (v0_p33) -- (v16_p33) -- (v30_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v30_p33) circle (1 pt);
  \node at (v30_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p33] (v16_p33) circle (1 pt);
  \node at (v16_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v28_p33) -- (v12_p33) -- (v0_p33) -- (v28_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v0_p33) circle (1 pt);
  \node at (v0_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v22_p33) -- (v4_p33) -- (v14_p33) -- (v22_p33) -- cycle;
  \draw[facestyle_p33] (v4_p33) -- (v20_p33) -- (v12_p33) -- (v4_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v20_p33) circle (1 pt);
  \node at (v20_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v44_p33) -- (v22_p33) -- (v9_p33) -- (v23_p33) -- (v44_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v44_p33) circle (1 pt);
  \node at (v44_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v14_p33) -- (v4_p33) -- (v29_p33) -- (v14_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v29_p33) circle (1 pt);
  \node at (v29_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v4_p33) -- (v12_p33) -- (v28_p33) -- (v4_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v4_p33) circle (1 pt);
  \node at (v4_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p33] (v12_p33) circle (1 pt);
  \node at (v12_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p33] (v28_p33) circle (1 pt);
  \node at (v28_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v9_p33) -- (v14_p33) -- (v36_p33) -- (v9_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v36_p33) circle (1 pt);
  \node at (v36_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v23_p33) -- (v9_p33) -- (v15_p33) -- (v23_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v23_p33) circle (1 pt);
  \node at (v23_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p33] (v15_p33) circle (1 pt);
  \node at (v15_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS
  \draw[facestyle_p33] (v22_p33) -- (v14_p33) -- (v9_p33) -- (v22_p33) -- cycle;


  %POINTS
  \fill[pointcolor_p33] (v22_p33) circle (1 pt);
  \node at (v22_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p33] (v14_p33) circle (1 pt);
  \node at (v14_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};
  \fill[pointcolor_p33] (v9_p33) circle (1 pt);
  \node at (v9_p33) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {};


  %FACETS

\end{tikzpicture}

% Local Variables: 
% mode: latex
% mode: TeX-PDF
% TeX-master: "bisectors"
% mode: reftex
% mode: font-lock
% buffer-file-coding-system:utf-8-unix
% End: 

